Aperiodic Subshifts of Finite Type on Groups

In this note we prove the following results: $\bullet$ If a finitely presented group $G$ admits a strongly aperiodic SFT, then $G$ has decidable word problem. More generally, for f.g. groups that are not recursively presented, there exists a computable obstruction for them to admit strongly aperiodic SFTs. $\bullet$ On the positive side, we build strongly aperiodic SFTs on some new classes of groups. We show in particular that some particular monster groups admits strongly aperiodic SFTs for trivial reasons. Then, for a large class of group $G$, we show how to build strongly aperiodic SFTs over $\mathbb{Z}\times G$. In particular, this is true for the free group with 2 generators, Thompson's groups $T$ and $V$, $PSL_2(\mathbb{Z})$ and any f.g. group of rational matrices which is bounded.

==> x1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.25]
\begin{scope}[xshift=0cm, yshift=0cm]
\wang{0}{1}{1}{0}
\end{scope}
\begin{scope}[xshift=6cm, yshift=0cm]
\wang{1}{0}{0}{0}
\end{scope}
\begin{scope}[xshift=12cm, yshift=0cm]
\wang{1}{2}{1}{0}
\end{scope}
\begin{scope}[xshift=18cm, yshift=0cm]
\wang{2}{1}{0}{0}
\end{scope}
\begin{scope}[xshift=24cm, yshift=0cm]
\wang{2}{3}{1}{0}
\end{scope}
\begin{scope}[xshift=30cm, yshift=0cm]
\wang{2}{0}{1}{1}
\end{scope}
\begin{scope}[xshift=36cm, yshift=0cm]
\wang{3}{2}{0}{0}
\end{scope}
\begin{scope}[xshift=42cm, yshift=0cm]
\wang{3}{1}{1}{1}
\end{scope}
\end{tikzpicture}
\end{center}


==> x2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.25]
\begin{scope}[xshift=0cm, yshift=0cm]
\wang{0}{1}{0}{0}
\end{scope}
\begin{scope}[xshift=6cm, yshift=0cm]
\wang{0}{3}{1}{0}
\end{scope}
\begin{scope}[xshift=12cm, yshift=0cm]
\wang{0}{2}{1}{1}
\end{scope}
\begin{scope}[xshift=18cm, yshift=0cm]
\wang{1}{2}{0}{0}
\end{scope}
\begin{scope}[xshift=24cm, yshift=0cm]
\wang{1}{4}{1}{1}
\end{scope}
\begin{scope}[xshift=30cm, yshift=0cm]
\wang{2}{4}{0}{0}
\end{scope}
\begin{scope}[xshift=36cm, yshift=0cm]
\wang{2}{0}{0}{1}
\end{scope}
\begin{scope}[xshift=42cm, yshift=0cm]
\wang{2}{5}{1}{1}
\end{scope}
\begin{scope}[xshift=0cm, yshift=6cm]
\wang{3}{4}{0}{1}
\end{scope}
\begin{scope}[xshift=6cm, yshift=6cm]
\wang{4}{5}{0}{0}
\end{scope}
\begin{scope}[xshift=12cm, yshift=6cm]
\wang{4}{1}{0}{1}
\end{scope}
\begin{scope}[xshift=18cm, yshift=6cm]
\wang{4}{3}{1}{1}
\end{scope}
\begin{scope}[xshift=24cm, yshift=6cm]
\wang{5}{3}{0}{0}
\end{scope}
\begin{scope}[xshift=30cm, yshift=6cm]
\wang{5}{2}{0}{1}
\end{scope}
\end{tikzpicture}
\end{center}


==> x3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.25]
\begin{scope}[xshift=0cm, yshift=0cm]
\wangsl{1}{1}{0}{1}{0}
\end{scope}
\begin{scope}[xshift=8cm, yshift=0cm]
\wangsl{2}{2}{0}{1}{0}
\end{scope}
\begin{scope}[xshift=16cm, yshift=0cm]
\wangsl{1}{2}{0}{2}{1}
\end{scope}
\begin{scope}[xshift=24cm, yshift=0cm]
\wangsl{2}{1}{1}{2}{1}
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.25]
\begin{scope}[xshift=0cm, yshift=0cm]
\wangsl{3}{4}{0}{0}{1}
\end{scope}
\begin{scope}[xshift=8cm, yshift=0cm]
\wangsl{3}{4}{1}{1}{2}
\end{scope}
\begin{scope}[xshift=16cm, yshift=0cm]
\wangsl{4}{3}{1}{0}{1}
\end{scope}
\begin{scope}[xshift=24cm, yshift=0cm]
\wangsl{4}{5}{0}{0}{1}
\end{scope}
\begin{scope}[xshift=32cm, yshift=0cm]
\wangsl{4}{5}{1}{1}{2}
\end{scope}
\begin{scope}[xshift=40cm, yshift=0cm]
\wangsl{5}{4}{1}{0}{1}
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.25]
\begin{scope}[xshift=0cm, yshift=0cm]
\wangsl{6}{6}{2}{1}{2}
\end{scope}
\begin{scope}[xshift=8cm, yshift=0cm]
\wangsl{6}{7}{1}{1}{2}
\end{scope}
\begin{scope}[xshift=16cm, yshift=0cm]
\wangsl{7}{6}{1}{0}{1}
\end{scope}
\begin{scope}[xshift=24cm, yshift=0cm]
\wangsl{7}{7}{2}{1}{2}
\end{scope}
\end{tikzpicture}
\end{center}

